A hybrid quantum-classical approach for inference on restricted Boltzmann machines

Boltzmann machine is a powerful machine learning model with many real-world applications, for example by constructing deep belief networks. Statistical inference on a Boltzmann machine can be carried out by sampling from its posterior distribution. However, uniform sampling from such a model is not trivial due to an extremely multi-modal distribution. Quantum computers have the promise of solving some non-trivial problems in an efficient manner. We explored the application of a D-Wave quantum annealer to generate samples from a restricted Boltzmann machine. The samples are further improved by Markov chains in a hybrid quantum-classical setup. We demonstrated that quantum annealer samples can improve the performance of Gibbs sampling compared to random initialization. The hybrid setup is considerably more efficient than a pure classical sampling. We also investigated the impact of annealing parameters (temperature) to improve the quality of samples. By increasing the amount of classical processing (Gibbs updates) the benefit of quantum annealing vanishes, which may be justified by the limited performance of today's quantum computers compared to classical.

==> figures/cd1.tex <==
\begin{figure}
  \begin{center}
  \ref*{cd1_legend}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=1000,
            xmin=1,
            legend pos=south east,
            legend to name=cd1_legend
        ]
        \confplot{CD1}{classic}{precision}{CD-1, classical}{style0}
        \confplot{CD1}{dwave_8}{precision}{CD-1, D-Wave, $T=8$}{style1}
        \confplot{CD1}{dwave_16}{precision}{CD-1, D-Wave, $T=16$}{style2}
        \confplot{CD1}{dwave_32}{precision}{CD-1, D-Wave, $T=32$}{style3}
        \confplot{CD1}{dwave_64}{precision}{CD-1, D-Wave, $T=64$}{style4}
        
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Precision}\label{fig:cd1_precision}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=1000,
            xmin=1,
        ]
        \confplot{CD1}{classic}{recall}{CD-1, classical}{style0}
        \confplot{CD1}{dwave_8}{recall}{CD-1, D-Wave, $T=8$}{style1}
        \confplot{CD1}{dwave_16}{recall}{CD-1, D-Wave, $T=16$}{style2}
        \confplot{CD1}{dwave_32}{recall}{CD-1, D-Wave, $T=32$}{style3}
        \confplot{CD1}{dwave_64}{recall}{CD-1, D-Wave, $T=64$}{style4}
        \legend{}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Recall}\label{fig:cd1_recall}
  \end{subfigure}
  \caption{CD-1 inference with various initializations. CD-1 trained models benefit from initialization closer to positive images. D-Wave initializations outperform classical random initialization, and lower temperatures outperform higher ones (for the temperatures tested).}
  \label{fig:cd1}
  \end{center}
\end{figure}

==> figures/classic_dw_hybrid.tex <==
\begin{figure}
  \begin{center}
  \ref*{classic_dw_hybrid_legend}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=1000,
            xmin=1,
            legend to name=classic_dw_hybrid_legend
        ]
        \confplot{Naive}{classic}{precision}{classical}{style0}
        \confplot{Naive}{dwave_8}{precision}{D-Wave, $T=8$}{style1}
        \confplot{Naive}{hybrid_8}{precision}{Hybrid, $T=8$}{style2}
        \confplot{Naive}{dwave_32}{precision}{D-Wave, $T=32$}{style3}
        \confplot{Naive}{hybrid_32}{precision}{Hybrid, $T=32$}{style4}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Precision}\label{fig:classic_dw_hybrid_precision}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=1000,
            xmin=1,
        ]
        \confplot{Naive}{classic}{recall}{classical}{style0}
        \confplot{Naive}{dwave_8}{recall}{D-Wave, $T=8$}{style1}
        \confplot{Naive}{hybrid_8}{recall}{Hybrid, $T=8$}{style2}
        \confplot{Naive}{dwave_32}{recall}{D-Wave, $T=32$}{style3}
        \confplot{Naive}{hybrid_32}{recall}{Hybrid, $T=32$}{style4}
        \legend{}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Recall}\label{fig:classic_dw_hybrid_recall}
  \end{subfigure}
  \caption{The effect of hybrid initialization at $T=8$ and $T=32$. Mixing the classical and D-Wave initialization strategies alleviates some of the weaknesses of both. Hybrid initialization at $T=32$ achieves the highest peak recall, and preserves this advantage over classical initialization at least up to \num{1000} Gibbs updates.}
  \label{fig:classic_dw_hybrid}
  \end{center}
\end{figure}

==> figures/classicvdw.tex <==
\begin{figure}
  \begin{center}
  \ref*{init_legend}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=1000,
            xmin=1,
            legend pos=south east,
            legend to name=init_legend
        ]
        \confplot{Naive}{classic}{precision}{classical}{style0}
        \confplot{Naive}{dwave_8}{precision}{D-Wave, $T=8$}{style1}
        \confplot{Naive}{dwave_16}{precision}{D-Wave, $T=16$}{style2}
        \confplot{Naive}{dwave_32}{precision}{D-Wave, $T=32$}{style3}
        \confplot{Naive}{dwave_64}{precision}{D-Wave, $T=64$}{style4}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Precision}\label{fig:classic_v_dw_precision}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=1000,
            xmin=1,
        ]
        \confplot{Naive}{classic}{recall}{classical}{style0}
        \confplot{Naive}{dwave_8}{recall}{D-Wave, $T=8$}{style1}
        \confplot{Naive}{dwave_16}{recall}{D-Wave, $T=16$}{style2}
        \confplot{Naive}{dwave_32}{recall}{D-Wave, $T=32$}{style3}
        \confplot{Naive}{dwave_64}{recall}{D-Wave, $T=64$}{style4}
        \legend{}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Recall}\label{fig:classic_v_dw_recall}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=1000,
            xmin=1,
            ymax=0.3,
        ]
        \confplot{Naive}{classic}{l2}{classical}{style0}
        \confplot{Naive}{dwave_8}{l2}{D-Wave, $T=8$}{style1}
        \confplot{Naive}{dwave_16}{l2}{D-Wave, $T=16$}{style2}
        \confplot{Naive}{dwave_32}{l2}{D-Wave, $T=32$}{style3}
        \confplot{Naive}{dwave_64}{l2}{D-Wave, $T=64$}{style4}
        \legend{}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Positive-case distribution distance}\label{fig:classic_v_dw_l2}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=1000,
            xmin=1,
        ]
        \confplot{Naive}{classic}{MADneg}{classical}{style0}
        \confplot{Naive}{dwave_8}{MADneg}{D-Wave, $T=8$}{style1}
        \confplot{Naive}{dwave_16}{MADneg}{D-Wave, $T=16$}{style2}
        \confplot{Naive}{dwave_32}{MADneg}{D-Wave, $T=32$}{style3}
        \confplot{Naive}{dwave_64}{MADneg}{D-Wave, $T=64$}{style4}
        \legend{}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Negative-case mean edit distance}\label{fig:classic_v_dw_mad}
  \end{subfigure}
  \caption{Characteristics of the samples generated by Naively trained RBMs after a number of Gibbs updates with different initializations. For most characteristics, the differences due to the different initializations remain significant even after \num{1000} Gibbs updates.}
  \label{fig:classic_v_dw}
  \end{center}
\end{figure}

==> figures/longcd1.tex <==
\begin{figure}
  \begin{center}
  \ref*{long_cd1_legend}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=100000,
            xmin=1,
            legend pos=south east,
            legend to name=long_cd1_legend
        ]
        \confplot[inference_long]{CD1}{classic}{precision}{classical}{style0}
        \confplot[inference_long]{CD1}{dwave_8}{precision}{D-Wave, $T=8$}{style1}
        \confplot[inference_long]{CD1}{hybrid_8}{precision}{Hybrid, $T=8$}{style2}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Precision}\label{fig:long_cd1_precision}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=100000,
            xmin=1,
        ]
        \confplot[inference_long]{CD1}{classic}{recall}{classical}{style0}
        \confplot[inference_long]{CD1}{dwave_8}{recall}{D-Wave, $T=8$}{style1}
        \confplot[inference_long]{CD1}{hybrid_8}{recall}{Hybrid, $T=8$}{style2}
        \legend{}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Recall}\label{fig:long_cd1_recall}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=100000,
            xmin=1,
            ymax=0.3,
        ]
        \confplot[inference_long]{CD1}{classic}{l2}{classical}{style0}
        \confplot[inference_long]{CD1}{dwave_8}{l2}{D-Wave, $T=8$}{style1}
        \confplot[inference_long]{CD1}{hybrid_8}{l2}{Hybrid, $T=8$}{style2}
        \legend{}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Positive sample distribution $l_2$ distance from uniform distribution}\label{fig:long_cd1_l2}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=100000,
            xmin=1,
        ]
        \confplot[inference_long]{CD1}{classic}{MADneg}{classical}{style0}
        \confplot[inference_long]{CD1}{dwave_8}{MADneg}{D-Wave, $T=8$}{style1}
        \confplot[inference_long]{CD1}{hybrid_8}{MADneg}{Hybrid, $T=8$}{style2}
        \legend{}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Mean absolute distance of the negative samples to the closest positive sample}\label{fig:long_cd1_mad}
  \end{subfigure}
  \caption{Sample statistic development for a larger number of Gibbs updates for CD-1 trained RBMs.}
  \label{fig:long_cd1}
  \end{center}
\end{figure}

==> figures/longexperiments.tex <==
\begin{figure}
  \begin{center}
  \ref*{long_legend}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=100000,
            xmin=1,
            legend pos=south east,
            legend to name=long_legend
        ]
        \confplot[inference_long]{Naive}{classic}{precision}{classical}{style0}
        \confplot[inference_long]{Naive}{dwave_8}{precision}{D-Wave, $T=8$}{style1}
        \confplot[inference_long]{Naive}{dwave_32}{precision}{D-Wave, $T=32$}{style3}
        \confplot[inference_long]{Naive}{hybrid_8}{precision}{Hybrid, $T=8$}{style2}
        \confplot[inference_long]{Naive}{hybrid_32}{precision}{Hybrid, $T=32$}{style4}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Precision}\label{fig:long_precision}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=100000,
            xmin=1,
        ]
        \confplot[inference_long]{Naive}{classic}{recall}{classical}{style0}
        \confplot[inference_long]{Naive}{dwave_8}{recall}{D-Wave, $T=8$}{style1}
        \confplot[inference_long]{Naive}{dwave_32}{recall}{D-Wave, $T=32$}{style3}
        \confplot[inference_long]{Naive}{hybrid_8}{recall}{Hybrid, $T=8$}{style2}
        \confplot[inference_long]{Naive}{hybrid_32}{recall}{Hybrid, $T=32$}{style4}
        \legend{}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Recall}\label{fig:long_recall}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=100000,
            xmin=1,
            ymax=0.3,
        ]
        \confplot[inference_long]{Naive}{classic}{l2}{classical}{style0}
        \confplot[inference_long]{Naive}{dwave_8}{l2}{D-Wave, $T=8$}{style1}
        \confplot[inference_long]{Naive}{dwave_32}{l2}{D-Wave, $T=32$}{style3}
        \confplot[inference_long]{Naive}{hybrid_8}{l2}{Hybrid, $T=8$}{style2}
        \confplot[inference_long]{Naive}{hybrid_32}{l2}{Hybrid, $T=32$}{style4}
        \legend{}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Positive-case distribution distance}\label{fig:long_l2}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=100000,
            xmin=1,
        ]
        \confplot[inference_long]{Naive}{classic}{MADneg}{classical}{style0}
        \confplot[inference_long]{Naive}{dwave_8}{MADneg}{D-Wave, $T=8$}{style1}
        \confplot[inference_long]{Naive}{dwave_32}{MADneg}{D-Wave, $T=32$}{style3}
        \confplot[inference_long]{Naive}{hybrid_8}{MADneg}{Hybrid, $T=8$}{style2}
        \confplot[inference_long]{Naive}{hybrid_32}{MADneg}{Hybrid, $T=32$}{style4}
        \legend{}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Negative-case mean edit distance}\label{fig:long_mad}
  \end{subfigure}
  \caption{Sample statistic development for a larger number of Gibbs updates for naively-trained RBMs. Note that initialization affects the results even after \num{100000} Gibbs updates. For example, the mean absolute distance of the negative samples to the closest positive sample (\ref{fig:long_mad}) has reached a plateau at substantially higher figure than any of the other initializations, indicating that some of the Markov chains have been stuck in states with negative images.}
  \label{fig:long}
  \end{center}
\end{figure}

==> figures/naivevcd1.tex <==
\begin{figure}
  \begin{center}
  \ref*{n_v_cd1_legend}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=1000,
            xmin=1,
            legend pos=south east,
            legend to name=n_v_cd1_legend
        ]
        \confplot{Naive}{classic}{precision}{Naive, classical}{style0}
        \confplot{Naive}{dwave_64}{precision}{Naive, D-Wave, $T=64$}{style1}
        \confplot{CD1}{classic}{precision}{CD-1, classical}{style2}
        \confplot{CD1}{dwave_8}{precision}{CD-1, D-Wave, $T=8$}{style3}
        
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Precision}\label{fig:naive_v_cd1_precision}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=1000,
            xmin=1,
        ]
        \confplot{Naive}{classic}{recall}{Naive, classical}{style0}
        \confplot{Naive}{dwave_64}{recall}{Naive, D-Wave, $T=64$}{style1}
        \confplot{CD1}{classic}{recall}{CD-1, classical}{style2}
        \confplot{CD1}{dwave_8}{recall}{CD-1, D-Wave, $T=8$}{style3}
        \legend{}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Recall}\label{fig:naive_v_cd1_recall}
  \end{subfigure}
  \caption{RBMs trained with the naive approach outperform CD-1-trained RBMs on both precision and recall. For both models the best-performing temperature was selected for D-Wave initialization.}
  \label{fig:naive_v_cd1}
  \end{center}
\end{figure}

==> figures/shifter_cd1.tex <==
\begin{figure}
  \begin{center}
  \ref*{shifter_cd1_legend}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=1000,
            xmin=1,
            legend pos=south east,
            legend to name=shifter_cd1_legend
        ]
        \confplot[shifter_inference]{CD1}{classic}{precision}{CD-1, classical}{style0}
        \confplot[shifter_inference]{CD1}{dwave_2}{precision}{CD-1, D-Wave, $T=2$}{style1}
        \confplot[shifter_inference]{CD1}{dwave_4}{precision}{CD-1, D-Wave, $T=4$}{style2}
        \confplot[shifter_inference]{CD1}{dwave_8}{precision}{CD-1, D-Wave, $T=8$}{style3}
        \confplot[shifter_inference]{CD1}{dwave_64}{precision}{CD-1, D-Wave, $T=64$}{style4}
        
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Precision}\label{fig:shifter_cd1_precision}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=1000,
            xmin=1,
        ]
        \confplot[shifter_inference]{CD1}{classic}{recall}{CD-1, classical}{style0}
        \confplot[shifter_inference]{CD1}{dwave_2}{recall}{CD-1, D-Wave, $T=2$}{style1}
        \confplot[shifter_inference]{CD1}{dwave_4}{recall}{CD-1, D-Wave, $T=4$}{style2}
        \confplot[shifter_inference]{CD1}{dwave_8}{recall}{CD-1, D-Wave, $T=8$}{style3}
        \confplot[shifter_inference]{CD1}{dwave_64}{recall}{CD-1, D-Wave, $T=64$}{style4}
        \legend{}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Recall}\label{fig:shifter_cd1_recall}
  \end{subfigure}

  \caption{CD-1 inference with various initializations for the Shifter problem. For a very small number of Gibbs updates, CD-1 trained models benefit from initialization closer to positive examples, i.e., D-Wave initialization with low temperature $T$. More random initialization (classical and high-temperature D-Wave) leads to higher maximum recall. The differences are not permanent and all initialization methods perform similarly after about \num{100} Gibbs update steps.}
  \label{fig:shifter_cd1}
  \end{center}
\end{figure}

==> figures/shifter_naive.tex <==
\begin{figure}
  \begin{center}
  \ref*{shifter_naive_legend}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            xmax=1000,
            xmin=1,
            legend pos=south east,
            legend to name=shifter_naive_legend
        ]
        \confplot[shifter_inference]{Naive}{classic}{precision}{Naive, classical}{style0}
%        \confplot[shifter_inference]{Naive}{dwave_2}{precision}{Naive, D-Wave, $T=2$}{style1}
        \confplot[shifter_inference]{Naive}{dwave_4}{precision}{Naive, D-Wave, $T=4$}{style2}
        \confplot[shifter_inference]{Naive}{dwave_8}{precision}{Naive, D-Wave, $T=8$}{style3}
        \confplot[shifter_inference]{Naive}{dwave_64}{precision}{Naive, D-Wave, $T=64$}{style4}
        
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Precision}\label{fig:shifter_naive_precision}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
    \begin{tikzpicture}
      \begin{semilogxaxis}[
            xlabel=Gibbs update,
            %ylabel=Recall,
            xmax=1000,
            xmin=1,
        ]
        \confplot[shifter_inference]{Naive}{classic}{recall}{Naive, classical}{style0}
%        \confplot[shifter_inference]{Naive}{dwave_2}{recall}{Naive, D-Wave, $T=2$}{style1}
        \confplot[shifter_inference]{Naive}{dwave_4}{recall}{Naive, D-Wave, $T=4$}{style2}
        \confplot[shifter_inference]{Naive}{dwave_8}{recall}{Naive, D-Wave, $T=8$}{style3}
        \confplot[shifter_inference]{Naive}{dwave_64}{recall}{Naive, D-Wave, $T=64$}{style4}
        \legend{}
      \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Recall}\label{fig:shifter_naive_recall}
  \end{subfigure}

  \caption{D-Wave initialization at $T=4$ for the naively trained RBM reaches high precision instantly, i.e. \dwave is able to generate mostly positive examples even without additional Gibbs updates. However, concentrating the initial values around the high-probability states has a negative effect on recall, which remains noticeable even after \num{1000} Gibbs updates.}
  \label{fig:shifter_naive}
  \end{center}
\end{figure}
